R-Parity Violation and Light Neutralinos at SHiP and the LHC

We study the sensitivity of the proposed SHiP experiment to the LQD operator in R-parity violating supersymmetric theories. We focus on single neutralino production via rare meson decays and the observation of downstream neutralino decays into charged mesons inside the SHiP decay chamber. We provide a generic list of effective operators and decay width formulae for any LQD coupling and show the resulting expected SHiP sensitivity for a widespread list of benchmark scenarios via numerical simulations. We compare this sensitivity to expected limits from testing the same decay topology at the LHC with ATLAS.

==> detector.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/detector.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{470.25141602bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41946807)%
    \put(0,0){\includegraphics[width=\unitlength]{detector.pdf}}%
    \put(0.90991853,0.31946849){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\widetilde{\chi}_1^0$}}}%
    \put(0.00775427,0.08225576){\color[rgb]{0,0,0}\rotatebox{11.50484518}{\makebox(0,0)[lt]{\begin{minipage}{0.27992589\unitlength}\raggedright Target\end{minipage}}}}%
    \put(0.47213054,0.15203355){\color[rgb]{0,0,0}\rotatebox{14.57909136}{\makebox(0,0)[lt]{\begin{minipage}{0.38577667\unitlength}\raggedright Decay Chamber   \end{minipage}}}}%
    \put(0.3311813,0.22148177){\color[rgb]{0.6,0.6,0.6}\rotatebox{45.76042629}{\makebox(0,0)[lb]{\scalebox{0.5}{$R_A$}}}}%
    \put(0.33571659,0.17545278){\color[rgb]{0.6,0.6,0.6}\rotatebox{-43.34607652}{\makebox(0,0)[lb]{\scalebox{0.5}{$R_B$}}}}%
    \put(0.49205989,0.25705557){\color[rgb]{0.6,0.6,0.6}\rotatebox{15.71766305}{\makebox(0,0)[lb]{\scalebox{0.5}{$L_i$}}}}%
    \put(0.50247648,0.36182369){\color[rgb]{0.6,0.6,0.6}\rotatebox{12.64911232}{\makebox(0,0)[lb]{\scalebox{0.5}{$L_d$}}}}%
    \put(0.14162359,0.17607753){\color[rgb]{0.6,0.6,0.6}\rotatebox{13.25359176}{\makebox(0,0)[lb]{\scalebox{0.5}{$L_{t \rightarrow d}$}}}}%
    \put(0.66488692,0.26443144){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lb]{\scalebox{0.4}{$\phi_i$}}}%
    \put(0.30169466,0.19627033){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lb]{\scalebox{0.4}{$\theta_i$}}}%
    \put(0.6902352,0.27765073){\color[rgb]{0.6,0.6,0.6}\rotatebox{-14.87661912}{\makebox(0,0)[lb]{\scalebox{0.5}{$\rho_i$}}}}%
  \end{picture}%
\endgroup%


==> detector_LHC.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LHCdrawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{561.01560865bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43338958)%
    \put(0,0){\includegraphics[width=\unitlength]{detector_LHC.pdf}}%
    \put(0.87936956,0.37339874){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\tilde{\chi}_1^0$}}}%
    \put(0.65189712,0.34368085){\color[rgb]{0.6,0.6,0.6}\rotatebox{-1.746408}{\makebox(0,0)[lb]{\smash{$L_d$}}}}%
    \put(0.02446379,0.20108216){\color[rgb]{0.6,0.6,0.6}\rotatebox{88.253592}{\makebox(0,0)[lb]{\smash{$R_O$}}}}%
    \put(0.98413412,0.15978195){\color[rgb]{0.6,0.6,0.6}\rotatebox{88.253592}{\makebox(0,0)[lb]{\smash{$R_I$}}}}%
    \put(0.54926257,0.16428466){\color[rgb]{0.6,0.6,0.6}\rotatebox{-1.746408}{\makebox(0,0)[lb]{\smash{$\theta_i$}}}}%
    \put(0.39350215,0.14945525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796608\unitlength}\raggedright \scriptsize Primary Vertex\end{minipage}}}%
    \put(0.18130798,0.28221879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62837899\unitlength}\raggedright ATLAS Detector\end{minipage}}}%
    \put(0.51760121,0.26523333){\color[rgb]{0.6,0.6,0.6}\rotatebox{-1.746408}{\makebox(0,0)[lb]{\smash{$L_i$}}}}%
    \put(0.65760121,0.26523333){\color[rgb]{0.6,0.6,0.6}\rotatebox{-1.746408}{\makebox(0,0)[lb]{\smash{$L_i^\prime$}}}}%
  \end{picture}%
\endgroup%

